Parameterized Algorithms for the Drone Delivery Problem

Timely delivery and optimal routing remain fundamental challenges in the modern logistics industry. Building on prior work that considers single-package delivery across networks using multiple types of collaborative agents with restricted movement areas (e.g., drones or trucks), we examine the complexity of the problem under structural and operational constraints. Our focus is on minimizing total delivery time by coordinating agents that differ in speed and movement range across a graph. This problem formulation aligns with the recently proposed Drone Delivery Problem with respect to delivery time (DDT), introduced by Erlebach et al. [ISAAC 2022]. We first resolve an open question posed by Erlebach et al. [ISAAC 2022] by showing that even when the delivery network is a path graph, DDT admits no polynomial-time approximation within any polynomially encodable factor $a(n)$, unless P=NP. Additionally, we identify the intersection graph of the agents, where nodes represent agents and edges indicate an overlap of the movement areas of two agents, as an important structural concept. For path graphs, we show that DDT becomes tractable when parameterized by the treewidth $w$ of the intersection graph, and we present an exact FPT algorithm with running time $f(w)\cdot\text{poly}(n,k)$, for some computable function $f$. For general graphs, we give an FPT algorithm with running time $f(\Delta,w)\cdot\text{poly}(n,k)$, where $\Delta$ is the maximum degree of the intersection graph. In the special case where the intersection graph is a tree, we provide a simple polynomial-time algorithm.

==> figures/critical.tex <==
\begin{tikzpicture}[scale=1.0]
\definecolor{dgreen}{RGB}{13, 138, 8}
\fill[blue, opacity=0.5] (6.0, 1.65) circle (1.5pt);
\fill[blue, opacity=0.5] (6.0, 1.8499999999999999) circle (1.5pt);
\fill[blue, opacity=0.5] (6.0, 1.45) circle (1.5pt);
\draw[black, line width=0.02*1cm/1pt]   (0.22, -0.3) -- (0.22, 0);
\node[] at (0.4, -0.5) {\color{black}$c_{i, j, 1}$};
\draw[black, line width=0.02*1cm/1pt]   (1.02, -0.3) -- (1.02, 0);
\node[] at (1.3, -0.5) {\color{black}$c_{i, j, 1}'$};
\draw[black, line width=0.02*1cm/1pt]   (2.88, -0.3) -- (2.88, 0);
\node[] at (2.8, -0.5) {\color{black}$c_{i, j, 2}$};
\draw[black, line width=0.02*1cm/1pt]   (3.72, -0.3) -- (3.72, 0);
\node[] at (3.8000000000000003, -0.5) {\color{black}$c_{i, j, 2}'$};
\draw[black, line width=0.02*1cm/1pt]   (5.58, -0.3) -- (5.58, 0);
\node[] at (5.5, -0.5) {\color{black}$c_{i, j, 3}$};
\draw[black, line width=0.02*1cm/1pt]   (6.419999999999999, -0.3) -- (6.419999999999999, 0);
\node[] at (6.499999999999999, -0.5) {\color{black}$c_{i, j, 3}'$};
\draw[black, line width=0.02*1cm/1pt]   (8.28, -0.3) -- (8.28, 0);
\node[] at (8.2, -0.5) {\color{black}$c_{i, j, 4}$};
\draw[black, line width=0.02*1cm/1pt]   (9.12, -0.3) -- (9.12, 0);
\node[] at (9.2, -0.5) {\color{black}$c_{i, j, 4}'$};
\draw[black, line width=0.02*1cm/1pt]   (10.98, -0.3) -- (10.98, 0);
\node[] at (10.7, -0.5) {\color{black}$c_{i, j, 5}$};
\draw[black, line width=0.02*1cm/1pt]   (11.780000000000001, -0.3) -- (11.780000000000001, 0);
\node[] at (11.600000000000001, -0.5) {\color{black}$c_{i, j, 5}'$};
\draw[black, opacity=0.5, line width=2.7pt]   (0.25, 3.0) -- (12.0, 3.0);
\draw[black, opacity=0.5, line width=0.05*1cm/1pt]   (0.225, 3.1) -- (0.225, 2.9);
\fill[black, opacity=0.5] (12.15, 3.0) circle (1.5pt);
\fill[black, opacity=0.5] (12.3, 3.0) circle (1.5pt);
\fill[black, opacity=0.5] (12.45, 3.0) circle (1.5pt);
\draw[blue, opacity=0.5, line width=2.7pt]   (0.0, 2.5) -- (12.0, 2.5);
\fill[blue, opacity=0.5] (-0.15, 2.5) circle (1.5pt);
\fill[blue, opacity=0.5] (-0.3, 2.5) circle (1.5pt);
\fill[blue, opacity=0.5] (-0.44999999999999996, 2.5) circle (1.5pt);
\fill[blue, opacity=0.5] (12.15, 2.5) circle (1.5pt);
\fill[blue, opacity=0.5] (12.3, 2.5) circle (1.5pt);
\fill[blue, opacity=0.5] (12.45, 2.5) circle (1.5pt);
\draw[blue, opacity=0.5, line width=2.7pt]   (0.0, 2.2) -- (12.0, 2.2);
\fill[blue, opacity=0.5] (-0.15, 2.2) circle (1.5pt);
\fill[blue, opacity=0.5] (-0.3, 2.2) circle (1.5pt);
\fill[blue, opacity=0.5] (-0.44999999999999996, 2.2) circle (1.5pt);
\fill[blue, opacity=0.5] (12.15, 2.2) circle (1.5pt);
\fill[blue, opacity=0.5] (12.3, 2.2) circle (1.5pt);
\fill[blue, opacity=0.5] (12.45, 2.2) circle (1.5pt);
\draw[blue, opacity=0.5, line width=2.7pt]   (0.0, 1.1) -- (12.0, 1.1);
\fill[blue, opacity=0.5] (-0.15, 1.1) circle (1.5pt);
\fill[blue, opacity=0.5] (-0.3, 1.1) circle (1.5pt);
\fill[blue, opacity=0.5] (-0.44999999999999996, 1.1) circle (1.5pt);
\fill[blue, opacity=0.5] (12.15, 1.1) circle (1.5pt);
\fill[blue, opacity=0.5] (12.3, 1.1) circle (1.5pt);
\fill[blue, opacity=0.5] (12.45, 1.1) circle (1.5pt);
\draw[blue, opacity=0.5, line width=2.7pt]   (0.0, 0.8) -- (12.0, 0.8);
\fill[blue, opacity=0.5] (-0.15, 0.8) circle (1.5pt);
\fill[blue, opacity=0.5] (-0.3, 0.8) circle (1.5pt);
\fill[blue, opacity=0.5] (-0.44999999999999996, 0.8) circle (1.5pt);
\fill[blue, opacity=0.5] (12.15, 0.8) circle (1.5pt);
\fill[blue, opacity=0.5] (12.3, 0.8) circle (1.5pt);
\fill[blue, opacity=0.5] (12.45, 0.8) circle (1.5pt);
\draw[red, opacity=0.5, line width=2.7pt]   (1.05, 0) -- (2.85, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (1.025, 0.1) -- (1.025, -0.1);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (2.875, 0.1) -- (2.875, -0.1);
\draw[red, opacity=0.5, line width=2.7pt]   (3.75, 0) -- (5.55, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (3.725, 0.1) -- (3.725, -0.1);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (5.574999999999999, 0.1) -- (5.574999999999999, -0.1);
\draw[red, opacity=0.5, line width=2.7pt]   (6.449999999999999, 0) -- (8.249999999999998, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (6.425, 0.1) -- (6.425, -0.1);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (8.274999999999999, 0.1) -- (8.274999999999999, -0.1);
\draw[red, opacity=0.5, line width=2.7pt]   (9.15, 0) -- (10.95, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (9.125, 0.1) -- (9.125, -0.1);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (10.975, 0.1) -- (10.975, -0.1);
\draw[black, opacity=0.6, line width=0.03*1cm/1pt]   (0.2, -1) -- (0.2, 3.9);
\draw[black, opacity=0.6, line width=0.03*1cm/1pt]   (0.2, -1) -- (11.8, -1);
\draw[black, opacity=0.6, line width=0.03*1cm/1pt]   (0.2, 3.9) -- (11.8, 3.9);
\draw[black, opacity=0.6, line width=0.03*1cm/1pt]   (11.8, -1) -- (11.8, 3.9);
\node[] at (-0.39999999999999997, 3) {$e_{i, j}$};
\node[] at (6.0, 3.4) {\Large $C_{i, j}$};
\draw[<->] (3.7, 0.15) -- (5.6, 0.15) node[midway, above] {$v_j$};
\draw[<->] (5.6, 0.15) -- (6.3999999999999995, 0.15) node[midway, above] {$v_j'$};
\end{tikzpicture}%[Finished in 64ms]

==> figures/example.tex <==

\begin{tikzpicture}[scale=1]
  % define coordinates
  \coordinate (A) at (0,0);
  \coordinate (B) at (1,0);
  \coordinate (C) at (2,0);
  \coordinate (D) at (2,0.8);
  \coordinate (E) at (1,0.8);
  \coordinate (F) at (0,0.8);

  % draw vertices
  \foreach \v in {A,B,C,D,E,F}
    \fill (\v) circle (1pt);

  % draw edges AB–BC–CD–DE–EF–FA
  \draw (A) -- (B) -- (C) -- (D) -- (E) -- (F) -- (A);
  \draw (B) -- (D);
  \draw (B) -- (E);


\filldraw[blue!80!white, line width=0.5pt, rounded corners=3pt, fill opacity=0.1](-0.1, -0.1) -- (1.1, -0.1) -- (1.1, 0.9) -- (-0.1, 0.9) -- cycle;
\filldraw[red!80!black, line width=0.5pt, rounded corners=2pt, fill opacity=0.1](-0.07, 0.73) -- (1.07, 0.73) -- (1.07, 0.87) -- (-0.07, 0.87) -- cycle;

\node[scale=0.4] at (0.5, 0.08) {1};

\node[scale=0.4] at (0.5, 0.65) {10};
\node[scale=0.4] at (1.5, 0.72) {1};
\node[scale=0.4] at (1.55, 0.12) {2};
\node[scale=0.4] at (0.099, 0.4) {10};
\node[scale=0.4] at (2.05, 0.4) {3};
\node[scale=0.4] at (1.44, 0.46) {2};
\node[scale=0.4] at (0.5, 0.08) {1};

\node[scale=0.39] at (0.93, 0.4) {$8$};

\node[scale=0.39] at (-0.12, -0.12) {$s$};
\node[scale=0.39] at (1, -0.2) {$u_1$};
\node[scale=0.39] at (2.06, -0.17) {$u_2$};
\node[scale=0.39] at (2.1, 0.97) {$u_3$};
\node[scale=0.39] at (1, 0.99) {$u_4$};
\node[scale=0.39] at (-0.12, 0.95) {$t$};

%\draw[black, line width=1pt, rounded corners=3pt](-0.1, -0.1) -- (1.1, -0.1) -- (1.1, 1.1) -- (-0.1, 1.1) -- cycle;


\filldraw[green!50!black, line width=0.5pt, rounded corners=3.5pt, fill opacity=0.1](0.87, -0.13) -- (1.13, -0.13) -- (2.13, 0.67) -- (2.13, .93) -- (0.87, .93) -- cycle;

\filldraw[violet, line width=0.5pt, rounded corners=2pt, fill opacity=0.1](0.92, -0.08) -- (2.12, -0.08) -- (2.12, 0.88) -- (1.92, .88) -- (1.9, 0.05) -- (0.9, 0.05) -- cycle;


% \draw[-{Stealth[blue!70!white, length=1.5mm]}] (A)--(B);
% \draw[blue!70!white,decorate,decoration={snake,amplitude=.04cm,segment length=.25cm,pre length=0.12mm,post length=0.1cm}, line width=0.5pt] (A)--(0.9, 0);

% \draw[-{Stealth[green!70!black, length=1.5mm]}] (D)--(E);
% \draw[green!70!black,decorate,decoration={snake,amplitude=.04cm,segment length=.25cm,pre length=0.12mm,post length=0.1cm}, line width=0.5pt] (B)--(D);
% \draw[green!70!black,decorate,decoration={snake,amplitude=.04cm,segment length=.25cm,pre length=0.12mm,post length=0.1cm}, line width=0.5pt] (D)--(1.05, 1);

% \draw[-{Stealth[red!70!black, length=1.5mm]}] (E)--(F);
% \draw[red!70!black,decorate,decoration={snake,amplitude=.04cm,segment length=.25cm,pre length=0.12mm,post length=0.1cm}, line width=0.5pt] (E)--(0.05, 1);
\end{tikzpicture}







==> figures/example_intersect_graph.tex <==
\begin{tikzpicture}[scale=1]
  % define coordinates
  \coordinate (A) at (0.3,0.5);
  \coordinate (B) at (1,0);
  \coordinate (C) at (1,1);
  \coordinate (D) at (1.7,0.5);

  % draw vertices
\fill[red] (A) circle (1pt);
\fill[blue] (A) circle (1pt);
\fill[green] (A) circle (1pt);
\fill[violet] (A) circle (1pt);

  % draw edges AB–BC–CD–DE–EF–FA
  \draw (C) -- (A);
  \draw (B) -- (D);
  \draw[] (A) to[out=-35.26+10,in=180-35.26-10] (B);
  \draw[] (C) to[out=-35.26+10,in=180-35.26-10] (D);
  \draw[] (A) to[out=-35.26-10,in=180-35.26+10] (B);
  \draw[] (C) to[out=-35.26-10,in=180-35.26+10] (D);
  
  %\draw[] (A) to[out=35.26,in=180+35.26] (C);
  %\draw[] (A) to[out=35.26,in=180+35.26] (C);

    \draw[] (C) to[out=260,in=100] (B);
  \draw[] (C) to[out=280,in=80] (B);
  
  %\draw[] (A) to[out=-30,in=120] (B);

\fill[red!80!black] (A) circle (2pt);
\fill[blue] (B) circle (2pt);
\fill[green!50!black] (C) circle (2pt);
\fill[violet] (D) circle (2pt);


\end{tikzpicture}

==> figures/line_example.tex <==
\begin{tikzpicture}[scale=0.6]
\definecolor{dgreen}{RGB}{13, 138, 8}
[0.0, 1.8, 3.6, 5.4, 7.2, 9.0, 10.8, 12.6, 14.4]
\foreach \x in {0.0, 3.6, 5.4, 7.2, 9.0, 10.8, 14.4, 16.2} {
    \draw[gray!50, dashed] (\x, -0.4) -- (\x, 2.1);
}

% Add a small x-axis

\draw[black, opacity=0.5, line width=2.7pt]   (0.06, 0.0) -- (5.340000000000001, 0.0);
\draw[black, opacity=0.5, line width=0.06*1cm/1pt]   (0.03, 0.15) -- (0.03, -0.15);
\draw[black, opacity=0.5, line width=0.06*1cm/1pt]   (5.37, 0.15) -- (5.37, -0.15);
\node[] at (-0.5, 0.0) {\color{black}$a_1$};
\draw[black, opacity=0.5, line width=2.7pt]   (0.06, 0.4) -- (16.14, 0.4);
\draw[black, opacity=0.5, line width=0.06*1cm/1pt]   (0.03, 0.55) -- (0.03, 0.25);
\draw[black, opacity=0.5, line width=0.06*1cm/1pt]   (16.169999999999998, 0.55) -- (16.169999999999998, 0.25);
\node[] at (-0.5, 0.4) {\color{black}$a_2$};
\draw[black, opacity=0.5, line width=2.7pt]   (3.66, 0.8) -- (8.94, 0.8);
\draw[black, opacity=0.5, line width=0.06*1cm/1pt]   (3.63, 0.9500000000000001) -- (3.63, 0.65);
\draw[black, opacity=0.5, line width=0.06*1cm/1pt]   (8.97, 0.9500000000000001) -- (8.97, 0.65);
\node[] at (3.1, 0.8) {\color{black}$a_3$};
\draw[black, opacity=0.5, line width=2.7pt]   (7.26, 1.2000000000000002) -- (16.14, 1.2000000000000002);
\draw[black, opacity=0.5, line width=0.06*1cm/1pt]   (7.23, 1.35) -- (7.23, 1.0500000000000003);
\draw[black, opacity=0.5, line width=0.06*1cm/1pt]   (16.169999999999998, 1.35) -- (16.169999999999998, 1.0500000000000003);
\node[] at (6.7, 1.2000000000000002) {\color{black}$a_4$};
\draw[black, opacity=0.5, line width=2.7pt]   (10.860000000000001, 1.6) -- (14.34, 1.6);
\draw[black, opacity=0.5, line width=0.06*1cm/1pt]   (10.83, 1.75) -- (10.83, 1.4500000000000002);
\draw[black, opacity=0.5, line width=0.06*1cm/1pt]   (14.370000000000001, 1.75) -- (14.370000000000001, 1.4500000000000002);
\node[] at (10.3, 1.6) {\color{black}$a_5$};
\draw (0,-1) -- (16.2,-1.3);
\node[circle, draw, fill=white, inner sep=2pt, font=\small] at (0.0, -1.3) {\shortstack{$a_1$ \\ $a_2$}};
\node[circle, draw, fill=white, inner sep=1pt, font=\small] at (3.6, -1.3) {\shortstack{$a_1$ \\ $a_2$ \\ $a_3$}};
\node[circle, draw, fill=white, inner sep=2pt, font=\small] at (5.4, -1.3) {\shortstack{$a_2$ \\ $a_3$}};
\node[circle, draw, fill=white, inner sep=1pt, font=\small] at (7.2, -1.3) {\shortstack{$a_2$ \\ $a_3$ \\ $a_4$}};
\node[circle, draw, fill=white, inner sep=2pt, font=\small] at (9.0, -1.3) {\shortstack{$a_2$ \\ $a_4$}};
\node[circle, draw, fill=white, inner sep=1pt, font=\small] at (10.8, -1.3) {\shortstack{$a_2$ \\ $a_4$ \\ $a_5$}};
\node[circle, draw, fill=white, inner sep=2pt, font=\small] at (14.4, -1.3) {\shortstack{$a_2$ \\ $a_4$}};
\node[circle, draw, fill=white, inner sep=2pt, font=\small] at (16.2, -1.3) {\shortstack{\textcolor{white}{$a$}}};
\draw  ;
\end{tikzpicture}
%[Finished in 54ms]

==> figures/line_ring.tex <==
\begin{tikzpicture}[scale=1.0]
\definecolor{dgreen}{RGB}{13, 138, 8}
\draw[red, opacity=0.4, line width=2.7pt]   (0.0, 0) -- (0.15000000000000002, 0);
\draw[red, opacity=0.4, line width=0.05*1cm/1pt]   (0.17500000000000002, 0.1) -- (0.17500000000000002, -0.1);
\draw[red, opacity=0.4, line width=2.7pt]   (1.75, 0) -- (1.9, 0);
\draw[red, opacity=0.4, line width=0.05*1cm/1pt]   (1.7249999999999999, 0.1) -- (1.7249999999999999, -0.1);
\draw[red, opacity=0.4, line width=2.7pt]   (2.9, 0) -- (3.0500000000000003, 0);
\draw[red, opacity=0.4, line width=0.05*1cm/1pt]   (3.075, 0.1) -- (3.075, -0.1);
\draw[red, opacity=0.4, line width=2.7pt]   (4.6499999999999995, 0) -- (4.8, 0);
\draw[red, opacity=0.4, line width=0.05*1cm/1pt]   (4.625, 0.1) -- (4.625, -0.1);
\draw[red, opacity=0.4, line width=2.7pt]   (5.8, 0) -- (5.95, 0);
\draw[red, opacity=0.4, line width=0.05*1cm/1pt]   (5.975, 0.1) -- (5.975, -0.1);
\draw[red, opacity=0.4, line width=2.7pt]   (7.55, 0) -- (7.7, 0);
\draw[red, opacity=0.4, line width=0.05*1cm/1pt]   (7.525, 0.1) -- (7.525, -0.1);
\draw[red, opacity=0.4, line width=2.7pt]   (8.7, 0) -- (8.899999999999999, 0);
\draw[red, opacity=0.4, line width=2.7pt]   (10.45, 0) -- (10.599999999999998, 0);
\draw[red, opacity=0.4, line width=0.05*1cm/1pt]   (10.424999999999999, 0.1) -- (10.424999999999999, -0.1);
\draw[black, opacity=0.6, line width=2.7pt]   (3.35, 1.5) -- (10.349999999999998, 1.5);
\draw[black, opacity=0.6, line width=0.05*1cm/1pt]   (3.325, 1.6) -- (3.325, 1.4);
\draw[black, opacity=0.6, line width=0.05*1cm/1pt]   (10.374999999999998, 1.6) -- (10.374999999999998, 1.4);
\draw[black, opacity=0.4, line width=2.7pt]   (0.35000000000000003, 1.0) -- (10.349999999999998, 1.0);
\draw[black, opacity=0.4, line width=0.05*1cm/1pt]   (0.32500000000000007, 1.1) -- (0.32500000000000007, 0.9);
\draw[black, opacity=0.4, line width=0.05*1cm/1pt]   (10.374999999999998, 1.1) -- (10.374999999999998, 0.9);
\draw[black, opacity=0.4, line width=2.7pt]   (0.55, 0.5) -- (7.45, 0.5);
\draw[black, opacity=0.4, line width=0.05*1cm/1pt]   (0.525, 0.6) -- (0.525, 0.4);
\draw[black, opacity=0.4, line width=0.05*1cm/1pt]   (7.475, 0.6) -- (7.475, 0.4);
\draw[opacity=0.6] (0.2, -0.2) rectangle (1.7, 3.1);
\node at (0.95, 2.5)  {\Large $P_{j'}$};
\draw[opacity=0.6] (3.1, -0.2) rectangle (4.6, 3.1);
\node at (3.8499999999999996, 2.5)  {\Large $P_j$};
\draw[opacity=0.6] (6.0, -0.2) rectangle (7.5, 3.1);
\node at (6.75, 2.5)  {\Large $O_{i}$};
\draw[opacity=0.6] (8.899999999999999, -0.2) rectangle (10.399999999999999, 3.1);
\node at (9.649999999999999, 2.5)  {\Large $O_{i'}$};
\fill[black, opacity=0.5] (2.4, 0) circle (1.5pt);
\fill[black, opacity=0.5] (2.1999999999999997, 0) circle (1.5pt);
\fill[black, opacity=0.5] (2.6, 0) circle (1.5pt);
\fill[black, opacity=0.5] (5.3, 0) circle (1.5pt);
\fill[black, opacity=0.5] (5.1, 0) circle (1.5pt);
\fill[black, opacity=0.5] (5.5, 0) circle (1.5pt);
\fill[black, opacity=0.5] (8.2, 0) circle (1.5pt);
\fill[black, opacity=0.5] (7.999999999999999, 0) circle (1.5pt);
\fill[black, opacity=0.5] (8.399999999999999, 0) circle (1.5pt);
\fill[red, opacity=0.5] (-0.3, 0) circle (1.5pt);
\fill[red, opacity=0.5] (-0.44999999999999996, 0) circle (1.5pt);
\fill[red, opacity=0.5] (-0.15, 0) circle (1.5pt);
\fill[red, opacity=0.5] (10.899999999999999, 0) circle (1.5pt);
\fill[red, opacity=0.5] (10.749999999999998, 0) circle (1.5pt);
\fill[red, opacity=0.5] (11.049999999999999, 0) circle (1.5pt);
\node at (-0.09999999999999998, 0.5)  {$e_{i, j'}$};
\node at (-0.09999999999999998, 1.0)  {$e_{i', j'}$};
\node at (2.6, 1.5)  {$e_{i', j}$};
\draw[->, thick, bend left=0, >=Triangle, line width=0.8pt, shorten >=0.4mm, shorten <=0.7mm] (0.95, 0.5) -- (0.95, 0.25) --(6.75, 0.25) -- (6.75, 0.5);
\draw[line width=1pt] (0.85, 0.4) -- (1.05, 0.6);
\draw[line width=1pt] (0.85, 0.6) -- (1.05, 0.4);
\draw[->, thick, bend left=0, >=Triangle, line width=0.8pt, shorten >=0.4mm, shorten <=0.7mm] (9.649999999999999, 1) -- (9.649999999999999, 0.75) --(0.95, 0.75) -- (0.95, 1);
\draw[line width=1pt] (9.549999999999999, 0.9) -- (9.749999999999998, 1.1);
\draw[line width=1pt] (9.549999999999999, 1.1) -- (9.749999999999998, 0.9);
\draw[->, thick, bend left=0, >=Triangle, line width=0.8pt, shorten >=0.4mm, shorten <=0.7mm] (6.75, 1.5) -- (6.75, 1.25) --(9.649999999999999, 1.25) -- (9.649999999999999, 1.5);
\draw[line width=1pt] (6.65, 1.4) -- (6.85, 1.6);
\draw[line width=1pt] (6.65, 1.6) -- (6.85, 1.4);
\end{tikzpicture}%[Finished in 36ms]

==> figures/line_sp_example.tex <==
\begin{tikzpicture}[scale=0.8]
\definecolor{dgreen}{RGB}{13, 138, 8}
0.25 14.15 0.55 black
\draw[black, opacity=0.33, line width=0.045*1cm/1pt]   (0.295, 0.55) -- (14.105, 0.55);
\draw[black, opacity=0.33, line width=0.045*1cm/1pt]   (0.2725, 0.6200000000000001) -- (0.2725, 0.48000000000000004);
\draw[black, opacity=0.33, line width=0.045*1cm/1pt]   (14.1275, 0.6200000000000001) -- (14.1275, 0.48000000000000004);
\node at (-0.12, 0.55)  {\small $e_{1, 1}$};
0.5 12.15 0.7250000000000001 black
\draw[black, opacity=0.33, line width=0.045*1cm/1pt]   (0.545, 0.7250000000000001) -- (12.105, 0.7250000000000001);
\draw[black, opacity=0.33, line width=0.045*1cm/1pt]   (0.5225, 0.7950000000000002) -- (0.5225, 0.655);
\draw[black, opacity=0.33, line width=0.045*1cm/1pt]   (12.1275, 0.7950000000000002) -- (12.1275, 0.655);
\node at (0.13, 0.7250000000000001)  {\small $e_{2, 1}$};
0.75 10.15 0.9000000000000001 black
\draw[black, opacity=0.33, line width=0.045*1cm/1pt]   (0.795, 0.9000000000000001) -- (10.105, 0.9000000000000001);
\draw[black, opacity=0.33, line width=0.045*1cm/1pt]   (0.7725, 0.9700000000000002) -- (0.7725, 0.8300000000000001);
\draw[black, opacity=0.33, line width=0.045*1cm/1pt]   (10.1275, 0.9700000000000002) -- (10.1275, 0.8300000000000001);
\node at (0.38, 0.9000000000000001)  {\small $e_{3, 1}$};
1.0 8.15 1.0750000000000002 black
\draw[black, opacity=0.33, line width=0.045*1cm/1pt]   (1.045, 1.0750000000000002) -- (8.105, 1.0750000000000002);
\draw[black, opacity=0.33, line width=0.045*1cm/1pt]   (1.0225, 1.1450000000000002) -- (1.0225, 1.0050000000000001);
\draw[black, opacity=0.33, line width=0.045*1cm/1pt]   (8.1275, 1.1450000000000002) -- (8.1275, 1.0050000000000001);
\node at (0.63, 1.0750000000000002)  {\small $e_{4, 1}$};
2.7 14.15 1.2500000000000002 black
\draw[black, opacity=0.56, line width=0.045*1cm/1pt]   (2.745, 1.2500000000000002) -- (14.105, 1.2500000000000002);
\draw[black, opacity=0.56, line width=0.045*1cm/1pt]   (2.7225, 1.3200000000000003) -- (2.7225, 1.1800000000000002);
\draw[black, opacity=0.56, line width=0.045*1cm/1pt]   (14.1275, 1.3200000000000003) -- (14.1275, 1.1800000000000002);
\node at (2.33, 1.2500000000000002)  {\small $e_{1, 2}$};
2.95 12.15 1.4250000000000003 black
\draw[black, opacity=0.56, line width=0.045*1cm/1pt]   (2.995, 1.4250000000000003) -- (12.105, 1.4250000000000003);
\draw[black, opacity=0.56, line width=0.045*1cm/1pt]   (2.9725, 1.4950000000000003) -- (2.9725, 1.3550000000000002);
\draw[black, opacity=0.56, line width=0.045*1cm/1pt]   (12.1275, 1.4950000000000003) -- (12.1275, 1.3550000000000002);
\node at (2.58, 1.4250000000000003)  {\small $e_{2, 2}$};
3.2 10.15 1.6000000000000003 black
\draw[black, opacity=0.56, line width=0.045*1cm/1pt]   (3.245, 1.6000000000000003) -- (10.105, 1.6000000000000003);
\draw[black, opacity=0.56, line width=0.045*1cm/1pt]   (3.2225, 1.6700000000000004) -- (3.2225, 1.5300000000000002);
\draw[black, opacity=0.56, line width=0.045*1cm/1pt]   (10.1275, 1.6700000000000004) -- (10.1275, 1.5300000000000002);
\node at (2.83, 1.6000000000000003)  {\small $e_{3, 2}$};
3.45 8.15 1.7750000000000004 black
\draw[black, opacity=0.56, line width=0.045*1cm/1pt]   (3.495, 1.7750000000000004) -- (8.105, 1.7750000000000004);
\draw[black, opacity=0.56, line width=0.045*1cm/1pt]   (3.4725, 1.8450000000000004) -- (3.4725, 1.7050000000000003);
\draw[black, opacity=0.56, line width=0.045*1cm/1pt]   (8.1275, 1.8450000000000004) -- (8.1275, 1.7050000000000003);
\node at (3.08, 1.7750000000000004)  {\small $e_{4, 2}$};
5.15 14.15 1.9500000000000004 black
\draw[black, opacity=1, line width=0.045*1cm/1pt]   (5.195, 1.9500000000000004) -- (14.105, 1.9500000000000004);
\draw[black, opacity=1, line width=0.045*1cm/1pt]   (5.1725, 2.0200000000000005) -- (5.1725, 1.8800000000000003);
\draw[black, opacity=1, line width=0.045*1cm/1pt]   (14.1275, 2.0200000000000005) -- (14.1275, 1.8800000000000003);
\node at (4.78, 1.9500000000000004)  {\small $e_{1, 3}$};
5.4 12.15 2.1250000000000004 black
\draw[black, opacity=1, line width=0.045*1cm/1pt]   (5.445, 2.1250000000000004) -- (12.105, 2.1250000000000004);
\draw[black, opacity=1, line width=0.045*1cm/1pt]   (5.4225, 2.1950000000000003) -- (5.4225, 2.0550000000000006);
\draw[black, opacity=1, line width=0.045*1cm/1pt]   (12.1275, 2.1950000000000003) -- (12.1275, 2.0550000000000006);
\node at (5.03, 2.1250000000000004)  {\small $e_{2, 3}$};
5.65 10.15 2.3000000000000003 black
\draw[black, opacity=1, line width=0.045*1cm/1pt]   (5.695, 2.3000000000000003) -- (10.105, 2.3000000000000003);
\draw[black, opacity=1, line width=0.045*1cm/1pt]   (5.6725, 2.37) -- (5.6725, 2.2300000000000004);
\draw[black, opacity=1, line width=0.045*1cm/1pt]   (10.1275, 2.37) -- (10.1275, 2.2300000000000004);
\node at (5.28, 2.3000000000000003)  {\small $e_{3, 3}$};
5.9 8.15 2.475 black
\draw[black, opacity=1, line width=0.045*1cm/1pt]   (5.945, 2.475) -- (8.105, 2.475);
\draw[black, opacity=1, line width=0.045*1cm/1pt]   (5.9225, 2.545) -- (5.9225, 2.4050000000000002);
\draw[black, opacity=1, line width=0.045*1cm/1pt]   (8.1275, 2.545) -- (8.1275, 2.4050000000000002);
\node at (5.53, 2.475)  {\small $e_{4, 3}$};
1.25 2.45 0 red
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (1.295, 0) -- (2.4050000000000002, 0);
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (1.2725, 0.07) -- (1.2725, -0.07);
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (2.4275, 0.07) -- (2.4275, -0.07);
\node at (0.88, 0)  {\small $ $};
3.7 4.9 0 red
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (3.745, 0) -- (4.855, 0);
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (3.7225, 0.07) -- (3.7225, -0.07);
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (4.8775, 0.07) -- (4.8775, -0.07);
\node at (3.33, 0)  {\small $ $};
6.15 7.3500000000000005 0 red
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (6.195, 0) -- (7.305000000000001, 0);
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (6.1725, 0.07) -- (6.1725, -0.07);
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (7.327500000000001, 0.07) -- (7.327500000000001, -0.07);
\node at (5.78, 0)  {\small $ $};
8.15 9.35 0 red
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (8.195, 0) -- (9.305, 0);
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (8.172500000000001, 0.07) -- (8.172500000000001, -0.07);
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (9.327499999999999, 0.07) -- (9.327499999999999, -0.07);
\node at (7.78, 0)  {\small $ $};
10.15 11.35 0 red
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (10.195, 0) -- (11.305, 0);
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (10.172500000000001, 0.07) -- (10.172500000000001, -0.07);
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (11.327499999999999, 0.07) -- (11.327499999999999, -0.07);
\node at (9.780000000000001, 0)  {\small $ $};
12.15 13.35 0 red
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (12.195, 0) -- (13.305, 0);
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (12.172500000000001, 0.07) -- (12.172500000000001, -0.07);
\draw[red, opacity=0.5, line width=0.045*1cm/1pt]   (13.327499999999999, 0.07) -- (13.327499999999999, -0.07);
\node at (11.780000000000001, 0)  {\small $ $};
\draw[<->] (3.7, 0.15) -- (4.9, 0.15);
\node[] at (4.300000000000001, 0.38) {\small $v^*$};
\draw[opacity=0.6] (0, -0.1) rectangle (1.25, 3.2);
\node at (0.625, 2.85)  {\large $P_1$};
\draw[opacity=0.6] (2.45, -0.1) rectangle (3.7, 3.2);
\node at (3.075, 2.85)  {\large $P_2$};
\draw[opacity=0.6] (4.9, -0.1) rectangle (6.15, 3.2);
\node at (5.525, 2.85)  {\large $P_3$};
\draw[opacity=0.6] (7.3500000000000005, -0.1) rectangle (8.15, 3.2);
\node at (7.75, 2.85)  {\large $O_4$};
\draw[opacity=0.6] (9.35, -0.1) rectangle (10.15, 3.2);
\node at (9.75, 2.85)  {\large $O_3$};
\draw[opacity=0.6] (11.35, -0.1) rectangle (12.15, 3.2);
\node at (11.75, 2.85)  {\large $O_2$};
\draw[opacity=0.6] (13.35, -0.1) rectangle (14.15, 3.2);
\node at (13.75, 2.85)  {\large $O_1$};
\end{tikzpicture}%[Finished in 52ms]

==> figures/object.tex <==
\begin{tikzpicture}[scale=1.0]
\definecolor{dgreen}{RGB}{13, 138, 8}
\fill[black, opacity=0.5] (3.0000000000000004, 1.55) circle (1.5pt);
\fill[black, opacity=0.5] (3.0000000000000004, 1.75) circle (1.5pt);
\fill[black, opacity=0.5] (3.0000000000000004, 1.35) circle (1.5pt);
\fill[black, opacity=0.5] (8.600000000000001, 1.55) circle (1.5pt);
\fill[black, opacity=0.5] (8.600000000000001, 1.75) circle (1.5pt);
\fill[black, opacity=0.5] (8.600000000000001, 1.35) circle (1.5pt);
\draw[black, line width=0.02*1cm/1pt]   (0.22, -0.3) -- (0.22, 0);
\node[] at (0.30000000000000004, -0.5) {\color{black}$o_{i, 1}$};
\draw[black, line width=0.02*1cm/1pt]   (0.6200000000000001, -0.3) -- (0.6200000000000001, 0);
\node[] at (0.9000000000000001, -0.5) {\color{black}$o_{i, 1}'$};
\draw[black, line width=0.02*1cm/1pt]   (2.7800000000000002, -0.3) -- (2.7800000000000002, 0);
\node[] at (2.7, -0.5) {\color{black}$o_{i, 2}$};
\draw[black, line width=0.02*1cm/1pt]   (3.22, -0.3) -- (3.22, 0);
\node[] at (3.3000000000000003, -0.5) {\color{black}$o_{i, 2}'$};
\draw[black, line width=0.02*1cm/1pt]   (5.380000000000001, -0.3) -- (5.380000000000001, 0);
\node[] at (5.300000000000001, -0.5) {\color{black}$o_{i, 3}$};
\draw[black, line width=0.02*1cm/1pt]   (5.82, -0.3) -- (5.82, 0);
\node[] at (5.9, -0.5) {\color{black}$o_{i, 3}'$};
\draw[black, line width=0.02*1cm/1pt]   (7.1800000000000015, -0.3) -- (7.1800000000000015, 0);
\node[] at (7.000000000000001, -0.5) {\color{black}$o_{i, k-2}$};
\draw[black, line width=0.02*1cm/1pt]   (7.620000000000001, -0.3) -- (7.620000000000001, 0);
\node[] at (8.05, -0.5) {\color{black}$o_{i, k-2}'$};
\draw[black, line width=0.02*1cm/1pt]   (9.780000000000001, -0.3) -- (9.780000000000001, 0);
\node[] at (9.4, -0.5) {\color{black}$o_{i, k-1}$};
\draw[black, line width=0.02*1cm/1pt]   (10.180000000000001, -0.3) -- (10.180000000000001, 0);
\node[] at (10.4, -0.5) {\color{black}$o_{i, k-1}'$};
\draw[black, opacity=0.9, line width=2.7pt]   (0.0, 2.6) -- (6.000000000000001, 2.6);
\fill[black, opacity=0.9] (-0.15, 2.6) circle (1.5pt);
\fill[black, opacity=0.9] (-0.3, 2.6) circle (1.5pt);
\fill[black, opacity=0.9] (-0.44999999999999996, 2.6) circle (1.5pt);
\draw[black, opacity=0.65, line width=2.7pt]   (0.0, 2.3) -- (6.000000000000001, 2.3);
\fill[black, opacity=0.65] (-0.15, 2.3) circle (1.5pt);
\fill[black, opacity=0.65] (-0.3, 2.3) circle (1.5pt);
\fill[black, opacity=0.65] (-0.44999999999999996, 2.3) circle (1.5pt);
\draw[black, opacity=0.5, line width=2.7pt]   (0.0, 2.0) -- (6.000000000000001, 2.0);
\fill[black, opacity=0.5] (-0.15, 2.0) circle (1.5pt);
\fill[black, opacity=0.5] (-0.3, 2.0) circle (1.5pt);
\fill[black, opacity=0.5] (-0.44999999999999996, 2.0) circle (1.5pt);
\draw[black, opacity=0.25, line width=2.7pt]   (0.0, 1.1) -- (6.000000000000001, 1.1);
\fill[black, opacity=0.25] (-0.15, 1.1) circle (1.5pt);
\fill[black, opacity=0.25] (-0.3, 1.1) circle (1.5pt);
\fill[black, opacity=0.25] (-0.44999999999999996, 1.1) circle (1.5pt);
\draw[black, opacity=0.15, line width=2.7pt]   (0.0, 0.8) -- (6.000000000000001, 0.8);
\fill[black, opacity=0.15] (-0.15, 0.8) circle (1.5pt);
\fill[black, opacity=0.15] (-0.3, 0.8) circle (1.5pt);
\fill[black, opacity=0.15] (-0.44999999999999996, 0.8) circle (1.5pt);
\draw[black, opacity=0.9, line width=2.7pt]   (7.000000000000001, 2.6) -- (10.15, 2.6);
\draw[black, opacity=0.9, line width=0.05*1cm/1pt]   (10.175, 2.7) -- (10.175, 2.5);
\draw[black, opacity=0.65, line width=2.7pt]   (7.000000000000001, 2.3) -- (10.15, 2.3);
\draw[black, opacity=0.65, line width=0.05*1cm/1pt]   (10.175, 2.4) -- (10.175, 2.1999999999999997);
\draw[black, opacity=0.5, line width=2.7pt]   (7.000000000000001, 2.0) -- (10.15, 2.0);
\draw[black, opacity=0.5, line width=0.05*1cm/1pt]   (10.175, 2.1) -- (10.175, 1.9);
\draw[black, opacity=0.25, line width=2.7pt]   (7.000000000000001, 1.1) -- (10.15, 1.1);
\draw[black, opacity=0.25, line width=0.05*1cm/1pt]   (10.175, 1.2000000000000002) -- (10.175, 1.0);
\draw[black, opacity=0.15, line width=2.7pt]   (7.000000000000001, 0.8) -- (10.15, 0.8);
\draw[black, opacity=0.15, line width=0.05*1cm/1pt]   (10.175, 0.9) -- (10.175, 0.7000000000000001);
\draw[red, opacity=0.5, line width=2.7pt]   (0.6500000000000001, 0) -- (2.7500000000000004, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (0.6250000000000001, 0.1) -- (0.6250000000000001, -0.1);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (2.7750000000000004, 0.1) -- (2.7750000000000004, -0.1);
\draw[red, opacity=0.5, line width=2.7pt]   (3.25, 0) -- (5.3500000000000005, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (3.225, 0.1) -- (3.225, -0.1);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (5.375, 0.1) -- (5.375, -0.1);
\draw[red, opacity=0.5, line width=2.7pt]   (5.8500000000000005, 0) -- (6.000000000000001, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (5.825000000000001, 0.1) -- (5.825000000000001, -0.1);
\draw[red, opacity=0.5, line width=2.7pt]   (7.000000000000001, 0) -- (7.150000000000001, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (7.175000000000001, 0.1) -- (7.175000000000001, -0.1);
\draw[red, opacity=0.5, line width=2.7pt]   (7.650000000000001, 0) -- (9.75, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (7.625000000000002, 0.1) -- (7.625000000000002, -0.1);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (9.775, 0.1) -- (9.775, -0.1);
\fill[red, opacity=0.5] (6.500000000000001, 0) circle (1.5pt);
\fill[red, opacity=0.5] (6.3500000000000005, 0) circle (1.5pt);
\fill[red, opacity=0.5] (6.650000000000001, 0) circle (1.5pt);
\fill[black, opacity=0.15] (6.500000000000001, 0.8) circle (1.5pt);
\fill[black, opacity=0.15] (6.3500000000000005, 0.8) circle (1.5pt);
\fill[black, opacity=0.15] (6.650000000000001, 0.8) circle (1.5pt);
\fill[black, opacity=0.5] (6.500000000000001, 1.1) circle (1.5pt);
\fill[black, opacity=0.5] (6.3500000000000005, 1.1) circle (1.5pt);
\fill[black, opacity=0.5] (6.650000000000001, 1.1) circle (1.5pt);
\fill[black, opacity=0.5] (6.500000000000001, 2.0) circle (1.5pt);
\fill[black, opacity=0.5] (6.3500000000000005, 2.0) circle (1.5pt);
\fill[black, opacity=0.5] (6.650000000000001, 2.0) circle (1.5pt);
\fill[black, opacity=0.65] (6.500000000000001, 2.3) circle (1.5pt);
\fill[black, opacity=0.65] (6.3500000000000005, 2.3) circle (1.5pt);
\fill[black, opacity=0.65] (6.650000000000001, 2.3) circle (1.5pt);
\fill[black, opacity=0.85] (6.500000000000001, 2.6) circle (1.5pt);
\fill[black, opacity=0.85] (6.3500000000000005, 2.6) circle (1.5pt);
\fill[black, opacity=0.85] (6.650000000000001, 2.6) circle (1.5pt);
\node[] at (10.8, 0.8) {$e_{i, 1}$};
\node[] at (10.8, 1.1) {$e_{i, 2}$};
\node[] at (10.8, 2.0) {$e_{i, k-2}$};
\node[] at (10.8, 2.3) {$e_{i, k-1}$};
\node[] at (10.8, 2.6) {$e_{i, k}$};
\draw[black, opacity=0.6, line width=0.03*1cm/1pt]   (0.2, -1) -- (0.2, 4.0);
\draw[black, opacity=0.6, line width=0.03*1cm/1pt]   (0.2, -1) -- (10.200000000000001, -1);
\draw[black, opacity=0.6, line width=0.03*1cm/1pt]   (0.2, 4.0) -- (10.200000000000001, 4.0);
\draw[black, opacity=0.6, line width=0.03*1cm/1pt]   (10.200000000000001, -1) -- (10.200000000000001, 4.0);
\node[] at (5.6000000000000005, 3.6) {\Large $O_{i}$};
\draw[<->] (3.2, 0.15) -- (5.4, 0.15) node[midway, above] {$v^*$};
\draw[<->] (5.4, 0.15) -- (5.800000000000001, 0.15) node[midway, above] {$1$};
\end{tikzpicture}%[Finished in 30ms]

==> figures/partition.tex <==
\begin{tikzpicture}[scale=1.0]
\definecolor{dgreen}{RGB}{13, 138, 8}
\draw[opacity=0.6] (0.2, -0.25) rectangle (1.8, 0.25);
\node[] at (1.0, 0.0) {\color{black}$C_{1, j}$};
\draw[opacity=0.6] (3.0, -0.25) rectangle (4.6, 0.25);
\node[] at (3.8, 0.0) {\color{black}$C_{2, j}$};
\draw[opacity=0.6] (5.8, -0.25) rectangle (7.4, 0.25);
\node[] at (6.6, 0.0) {\color{black}$C_{3, j}$};
\draw[opacity=0.6] (8.8, -0.25) rectangle (10.4, 0.25);
\node[] at (9.600000000000001, 0.0) {\color{black}$C_{n-1, j}$};
\draw[opacity=0.6] (11.6, -0.25) rectangle (13.2, 0.25);
\node[] at (12.399999999999999, 0.0) {\color{black}$C_{n, j}$};
\fill[blue, opacity=0.5] (6.6, 1.55) circle (1.5pt);
\fill[blue, opacity=0.5] (6.6, 1.75) circle (1.5pt);
\fill[blue, opacity=0.5] (6.6, 1.35) circle (1.5pt);
\fill[blue, opacity=0.5] (9.600000000000001, 1.55) circle (1.5pt);
\fill[blue, opacity=0.5] (9.600000000000001, 1.75) circle (1.5pt);
\fill[blue, opacity=0.5] (9.600000000000001, 1.35) circle (1.5pt);
\fill[black, opacity=0.5] (9.600000000000001, 4.0) circle (1.5pt);
\fill[black, opacity=0.5] (9.600000000000001, 4.2) circle (1.5pt);
\fill[black, opacity=0.5] (9.600000000000001, 3.8) circle (1.5pt);
\draw[black, line width=0.02*1cm/1pt]   (0.22, -0.3) -- (0.22, 0);
\node[] at (0.6000000000000001, -0.5) {\color{black}$c_{1, j, 1}$};
\draw[black, line width=0.02*1cm/1pt]   (1.82, -0.3) -- (1.82, 0);
\node[] at (1.9000000000000001, -0.5) {\color{black}$c_{1, j, p_1}'$};
\draw[black, line width=0.02*1cm/1pt]   (2.98, -0.3) -- (2.98, 0);
\node[] at (3.1, -0.5) {\color{black}$c_{2, j, 1}$};
\draw[black, line width=0.02*1cm/1pt]   (4.619999999999999, -0.3) -- (4.619999999999999, 0);
\node[] at (4.699999999999999, -0.5) {\color{black}$c_{2, j, p_2}'$};
\draw[black, line width=0.02*1cm/1pt]   (5.78, -0.3) -- (5.78, 0);
\node[] at (5.7, -0.5) {\color{black}$c_{3, j, 1}$};
\draw[black, line width=0.02*1cm/1pt]   (7.42, -0.3) -- (7.42, 0);
\node[] at (7.5, -0.5) {\color{black}$c_{3, j, p_3}'$};
\draw[black, line width=0.02*1cm/1pt]   (8.780000000000001, -0.3) -- (8.780000000000001, 0);
\node[] at (8.700000000000001, -0.5) {\color{black}$c_{n-1, j, 1}$};
\draw[black, line width=0.02*1cm/1pt]   (10.42, -0.3) -- (10.42, 0);
\node[] at (10.5, -0.5) {\color{black}$c_{n-1, j, p_{n-1}}'$};
\draw[black, line width=0.02*1cm/1pt]   (11.58, -0.3) -- (11.58, 0);
\node[] at (11.799999999999999, -0.5) {\color{black}$c_{n, j, p_n}$};
\draw[black, line width=0.02*1cm/1pt]   (13.18, -0.3) -- (13.18, 0);
\node[] at (12.899999999999999, -0.5) {\color{black}$c_{n, j, p_n}'$};
\draw[black, opacity=0.5, line width=2.7pt]   (8.850000000000001, 4.5) -- (13.399999999999999, 4.5);
\draw[black, opacity=0.5, line width=0.05*1cm/1pt]   (8.825000000000001, 4.6) -- (8.825000000000001, 4.4);
\draw[black, opacity=0.5, line width=2.7pt]   (8.600000000000001, 3.5) -- (13.399999999999999, 3.5);
\draw[black, opacity=0.5, line width=2.7pt]   (8.600000000000001, 3.2) -- (13.399999999999999, 3.2);
\draw[black, opacity=0.5, line width=2.7pt]   (8.600000000000001, 2.9) -- (13.399999999999999, 2.9);
\draw[black, opacity=0.5, line width=2.7pt]   (5.85, 3.5) -- (7.6000000000000005, 3.5);
\draw[black, opacity=0.5, line width=0.05*1cm/1pt]   (5.825, 3.6) -- (5.825, 3.4);
\draw[black, opacity=0.5, line width=2.7pt]   (3.05, 3.2) -- (7.6000000000000005, 3.2);
\draw[black, opacity=0.5, line width=0.05*1cm/1pt]   (3.025, 3.3000000000000003) -- (3.025, 3.1);
\draw[black, opacity=0.5, line width=2.7pt]   (0.25, 2.9) -- (7.6000000000000005, 2.9);
\draw[black, opacity=0.5, line width=0.05*1cm/1pt]   (0.225, 3.0) -- (0.225, 2.8);
\draw[black, opacity=0.5, line width=2.7pt]   (11.65, 4.8) -- (13.399999999999999, 4.8);
\draw[black, opacity=0.5, line width=0.05*1cm/1pt]   (11.625, 4.8999999999999995) -- (11.625, 4.7);
\draw[blue, opacity=0.5, line width=2.7pt]   (0.25, 2.3) -- (7.6000000000000005, 2.3);
\draw[blue, opacity=0.5, line width=0.05*1cm/1pt]   (0.225, 2.4) -- (0.225, 2.1999999999999997);
\draw[blue, opacity=0.5, line width=2.7pt]   (0.25, 2.0) -- (7.6000000000000005, 2.0);
\draw[blue, opacity=0.5, line width=0.05*1cm/1pt]   (0.225, 2.1) -- (0.225, 1.9);
\draw[blue, opacity=0.5, line width=2.7pt]   (0.25, 1.1) -- (7.6000000000000005, 1.1);
\draw[blue, opacity=0.5, line width=0.05*1cm/1pt]   (0.225, 1.2000000000000002) -- (0.225, 1.0);
\draw[blue, opacity=0.5, line width=2.7pt]   (0.25, 0.8) -- (7.6000000000000005, 0.8);
\draw[blue, opacity=0.5, line width=0.05*1cm/1pt]   (0.225, 0.9) -- (0.225, 0.7000000000000001);
\draw[blue, opacity=0.5, line width=2.7pt]   (8.600000000000001, 2.3) -- (13.149999999999999, 2.3);
\draw[blue, opacity=0.5, line width=0.05*1cm/1pt]   (13.174999999999999, 2.4) -- (13.174999999999999, 2.1999999999999997);
\draw[blue, opacity=0.5, line width=2.7pt]   (8.600000000000001, 2.0) -- (13.149999999999999, 2.0);
\draw[blue, opacity=0.5, line width=0.05*1cm/1pt]   (13.174999999999999, 2.1) -- (13.174999999999999, 1.9);
\draw[blue, opacity=0.5, line width=2.7pt]   (8.600000000000001, 1.1) -- (13.149999999999999, 1.1);
\draw[blue, opacity=0.5, line width=0.05*1cm/1pt]   (13.174999999999999, 1.2000000000000002) -- (13.174999999999999, 1.0);
\draw[blue, opacity=0.5, line width=2.7pt]   (8.600000000000001, 0.8) -- (13.149999999999999, 0.8);
\draw[blue, opacity=0.5, line width=0.05*1cm/1pt]   (13.174999999999999, 0.9) -- (13.174999999999999, 0.7000000000000001);
\draw[red, opacity=0.5, line width=2.7pt]   (1.85, 0) -- (2.95, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (1.825, 0.1) -- (1.825, -0.1);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (2.975, 0.1) -- (2.975, -0.1);
\draw[red, opacity=0.5, line width=2.7pt]   (4.6499999999999995, 0) -- (5.75, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (4.625, 0.1) -- (4.625, -0.1);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (5.7749999999999995, 0.1) -- (5.7749999999999995, -0.1);
\draw[red, opacity=0.5, line width=2.7pt]   (7.45, 0) -- (7.6000000000000005, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (7.425000000000001, 0.1) -- (7.425000000000001, -0.1);
\draw[red, opacity=0.5, line width=2.7pt]   (8.600000000000001, 0) -- (8.75, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (8.775, 0.1) -- (8.775, -0.1);
\draw[red, opacity=0.5, line width=2.7pt]   (10.450000000000001, 0) -- (11.549999999999999, 0);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (10.425, 0.1) -- (10.425, -0.1);
\draw[red, opacity=0.5, line width=0.05*1cm/1pt]   (11.575, 0.1) -- (11.575, -0.1);
\node[] at (-0.3, 2.9) {$e_{1, j}$};
\node[] at (2.5, 3.2) {$e_{2, j}$};
\node[] at (5.3, 3.5) {$e_{3, j}$};
\node[] at (8.3, 4.5) {$e_{n-1, j}$};
\node[] at (11.1, 4.8) {$e_{n, j}$};
\fill[black, opacity=0.5] (7.950000000000001, 0) circle (1.5pt);
\fill[black, opacity=0.5] (8.100000000000001, 0) circle (1.5pt);
\fill[black, opacity=0.5] (8.250000000000002, 0) circle (1.5pt);
\fill[blue, opacity=0.5] (7.950000000000001, 0.8) circle (1.5pt);
\fill[blue, opacity=0.5] (8.100000000000001, 0.8) circle (1.5pt);
\fill[blue, opacity=0.5] (8.250000000000002, 0.8) circle (1.5pt);
\fill[blue, opacity=0.5] (7.950000000000001, 1.1) circle (1.5pt);
\fill[blue, opacity=0.5] (8.100000000000001, 1.1) circle (1.5pt);
\fill[blue, opacity=0.5] (8.250000000000002, 1.1) circle (1.5pt);
\fill[blue, opacity=0.5] (7.950000000000001, 2.0) circle (1.5pt);
\fill[blue, opacity=0.5] (8.100000000000001, 2.0) circle (1.5pt);
\fill[blue, opacity=0.5] (8.250000000000002, 2.0) circle (1.5pt);
\fill[blue, opacity=0.5] (7.950000000000001, 2.3) circle (1.5pt);
\fill[blue, opacity=0.5] (8.100000000000001, 2.3) circle (1.5pt);
\fill[blue, opacity=0.5] (8.250000000000002, 2.3) circle (1.5pt);
\fill[black, opacity=0.5] (7.950000000000001, 2.9) circle (1.5pt);
\fill[black, opacity=0.5] (8.100000000000001, 2.9) circle (1.5pt);
\fill[black, opacity=0.5] (8.250000000000002, 2.9) circle (1.5pt);
\fill[black, opacity=0.5] (7.950000000000001, 3.2) circle (1.5pt);
\fill[black, opacity=0.5] (8.100000000000001, 3.2) circle (1.5pt);
\fill[black, opacity=0.5] (8.250000000000002, 3.2) circle (1.5pt);
\fill[black, opacity=0.5] (7.950000000000001, 3.5) circle (1.5pt);
\fill[black, opacity=0.5] (8.100000000000001, 3.5) circle (1.5pt);
\fill[black, opacity=0.5] (8.250000000000002, 3.5) circle (1.5pt);
\fill[black, opacity=0.5] (13.599999999999998, 2.9) circle (1.5pt);
\fill[black, opacity=0.5] (13.749999999999998, 2.9) circle (1.5pt);
\fill[black, opacity=0.5] (13.899999999999999, 2.9) circle (1.5pt);
\fill[black, opacity=0.5] (13.599999999999998, 3.2) circle (1.5pt);
\fill[black, opacity=0.5] (13.749999999999998, 3.2) circle (1.5pt);
\fill[black, opacity=0.5] (13.899999999999999, 3.2) circle (1.5pt);
\fill[black, opacity=0.5] (13.599999999999998, 3.5) circle (1.5pt);
\fill[black, opacity=0.5] (13.749999999999998, 3.5) circle (1.5pt);
\fill[black, opacity=0.5] (13.899999999999999, 3.5) circle (1.5pt);
\fill[black, opacity=0.5] (13.599999999999998, 4.5) circle (1.5pt);
\fill[black, opacity=0.5] (13.749999999999998, 4.5) circle (1.5pt);
\fill[black, opacity=0.5] (13.899999999999999, 4.5) circle (1.5pt);
\fill[black, opacity=0.5] (13.599999999999998, 4.8) circle (1.5pt);
\fill[black, opacity=0.5] (13.749999999999998, 4.8) circle (1.5pt);
\fill[black, opacity=0.5] (13.899999999999999, 4.8) circle (1.5pt);
\draw[black, opacity=0.6, line width=0.03*1cm/1pt]   (0.2, -1) -- (0.2, 5.0);
\draw[black, opacity=0.6, line width=0.03*1cm/1pt]   (0.2, -1) -- (13.2, -1);
\draw[black, opacity=0.6, line width=0.03*1cm/1pt]   (0.2, 5.0) -- (13.2, 5.0);
\draw[black, opacity=0.6, line width=0.03*1cm/1pt]   (13.2, -1) -- (13.2, 5.0);
\node[] at (6.6, 4.5) {\Large $P_{j}$};
\draw[<->] (4.6, 0.15) -- (5.8, 0.15) node[midway, above] {$v^*$};
\end{tikzpicture}%[Finished in 34ms]
